Electroweak effective lagrangians

In this paper I review several aspects of the use of effective lagrangians in (mainly) electroweak physics. The conditions under which this approach is reliable and useful, as well as the limitations of the formalism are detailed. Various applications are also presented.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  This is figure f1f.ps
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: figr1.xfig
%%Creator: f2ps
%%CreationDate: Wed Jan  5 14:09:31 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -867 -756 -179 293
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
-25 842 translate
0.900000 -0.900000 scale
0 rotate
	[4.000000] 0 setdash
% Ellipse
newpath 739 539 7 7 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
	[] 0 setdash
	[4.000000] 0 setdash
% Ellipse
newpath 199 539 7 7 0 360 DrawEllipse
 gsave fill grestore
	[] 0 setdash
	[4.000000] 0 setdash
% Ellipse
newpath 199 319 7 7 0 360 DrawEllipse
 gsave fill grestore
	[] 0 setdash
	[4.000000] 0 setdash
% Ellipse
newpath 579 319 7 7 0 360 DrawEllipse
 gsave fill grestore
	[] 0 setdash
2.000 setlinewidth
	[4.000000] 0 setdash
newpath 659.000 562.333 83.333 -163.740 -16.260 arc
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
newpath 659.000 342.333 83.333 -163.740 -16.260 arc
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Ellipse
newpath 199 439 40 40 0 360 DrawEllipse
 stroke
	[] 0 setdash
0.000 setlinewidth
	[4.000000] 0 setdash
% Ellipse
newpath 44 594 370 370 0 360 DrawEllipse
	[] 0 setdash
	[4.000000] 0 setdash
% Ellipse
newpath 44 594 370 370 0 360 DrawEllipse
	[] 0 setdash
2.000 setlinewidth
	[4.000000] 0 setdash
% Ellipse
newpath 199 259 60 60 0 360 DrawEllipse
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 199 479 moveto 199 539 lineto stroke
	[] 0 setdash
1.000 setlinewidth
% Interpolated spline
newpath 479 559 moveto
	485.750 544.000 490.750 539.000 499 539 curveto
	521.000 539.000 517.001 579.000 539 579 curveto
	560.999 579.000 557.001 539.000 579 539 curveto
	600.999 539.000 597.001 579.000 619 579 curveto
	640.999 579.000 637.001 539.000 659 539 curveto
	680.999 539.000 677.001 579.000 699 579 curveto
	720.999 579.000 717.001 539.000 739 539 curveto
	760.999 539.000 757.001 579.000 779 579 curveto
	800.999 579.000 797.001 539.000 819 539 curveto
	827.250 539.000 832.250 544.000 839 559 curveto
 stroke
% Interpolated spline
newpath 19 559 moveto
	25.750 544.000 30.750 539.000 39 539 curveto
	61.000 539.000 57.001 579.000 79 579 curveto
	100.999 579.000 97.001 539.000 119 539 curveto
	140.999 539.000 137.001 579.000 159 579 curveto
	180.999 579.000 177.001 539.000 199 539 curveto
	220.999 539.000 217.001 579.000 239 579 curveto
	260.999 579.000 257.001 539.000 279 539 curveto
	300.999 539.000 297.001 579.000 319 579 curveto
	340.999 579.000 337.001 539.000 359 539 curveto
	367.250 539.000 372.250 544.000 379 559 curveto
 stroke
% Interpolated spline
newpath 19 339 moveto
	25.750 324.000 30.750 319.000 39 319 curveto
	61.000 319.000 57.001 359.000 79 359 curveto
	100.999 359.000 97.001 319.000 119 319 curveto
	140.999 319.000 137.001 359.000 159 359 curveto
	180.999 359.000 177.001 319.000 199 319 curveto
	220.999 319.000 217.001 359.000 239 359 curveto
	260.999 359.000 257.001 319.000 279 319 curveto
	300.999 319.000 297.001 359.000 319 359 curveto
	340.999 359.000 337.001 319.000 359 319 curveto
	367.250 319.000 372.250 324.000 379 339 curveto
 stroke
% Interpolated spline
newpath 479 339 moveto
	485.750 324.000 490.750 319.000 499 319 curveto
	521.000 319.000 517.001 359.000 539 359 curveto
	560.999 359.000 557.001 319.000 579 319 curveto
	600.999 319.000 597.001 359.000 619 359 curveto
	640.999 359.000 637.001 319.000 659 319 curveto
	680.999 319.000 677.001 359.000 699 359 curveto
	720.999 359.000 717.001 319.000 739 319 curveto
	760.999 319.000 757.001 359.000 779 359 curveto
	800.999 359.000 797.001 319.000 819 319 curveto
	827.250 319.000 832.250 324.000 839 339 curveto
 stroke
showpage
$F2psEnd

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  This is figure f2af.ps
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: This is dvips, version 5.35 (C) 1986-90 Radical Eye Software
%%Title: fig1a.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 612 792
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N
/islandscape false N /vsize 10 N /@rigin{islandscape{[0 1 -1 0 0 0]concat}if
72 Resolution div 72 VResolution div neg scale Resolution VResolution vsize
neg mul translate}B /@letter{/vsize 10 N}B /@landscape{/islandscape true N
/vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@legal{/vsize 13 N}B /@manualfeed
{statusdict /manualfeed true put}B /@copies{/#copies exch N}B /@FontMatrix[1 0
0 -1 0 0]N /@FontBBox[0 0 0 0]N /dmystr(ZZf@@@)N /newname{dmystr cvn}B /df{
/scalefactor 1 N /fntrx @FontMatrix N df-tail}B /dfs{div /scalefactor exch N
/fntrx[scalefactor 0 0 scalefactor neg 0 0]N df-tail}B /df-tail{/maxcc exch N
/numcc exch N /fontname exch N dmystr 2 fontname cvx(@@@@)cvs putinterval
newname 8 dict N newname load begin /FontType 3 N /FontMatrix fntrx N
/FontBBox @FontBBox N /BitMaps numcc array N /base maxcc string N /BuildChar{
CharBuilder}N /Encoding IdentityEncoding N end fontname{/foo setfont}2 array
copy cvx N fontname load 0 dmystr 6 string copy cvn cvx put /ctr 0 N[}B /E{
pop newname dup load definefont setfont}B /ch-image{ch-data 0 get dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /ch-width{ch-data 1 get}B
/ch-height{ch-data 2 get}B /ch-xoff{ch-data 3 get}B /ch-yoff{ch-data 4 get}B
/ch-dx{ch-data 5 get}B /ctr 0 N /CharBuilder{save 3 1 roll exch dup /base get
2 index get exch /BitMaps get exch get /ch-data exch N pop /ctr 0 N ch-data
null ne{ch-dx 0 ch-xoff ch-yoff neg ch-xoff ch-width add ch-height ch-yoff sub
setcachedevice ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-height
ch-yoff sub .1 add]{ch-image}imagemask}if restore}B /D{newname load dup /base
get 3 2 roll ctr put /BitMaps get exch ctr exch dup dup 5 get scalefactor div
5 exch put put /ctr ctr 1 add N[}B /bop{userdict /bop-hook known{bop-hook}if
/SaveImage save N @rigin 0 0 moveto}B /eop{userdict /eop-hook known{eop-hook}
if clear SaveImage restore showpage}B /@start{userdict /start-hook known{
start-hook}if /VResolution exch N /Resolution exch N 1000 div /DVImag exch N
/IdentityEncoding 256 array N 0 1 255{IdentityEncoding exch 1 string dup 0 3
index put cvn put}for}B /p /show load N /RuleMatrix[1 0 0 -1 -.1 -.1]N
/BlackDots 8 string N /v{gsave currentpoint translate false RuleMatrix{
BlackDots}imagemask grestore}B /a{moveto}B /delta 0 N /tail{dup /delta exch N
0 rmoveto}B /M{exch p delta add tail}B /b{exch p tail}B /c{-4 M}B /d{-3 M}B /e
{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /l{p -4 w}B /m{
p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B
/w{0 rmoveto}B /x{0 exch rmoveto}B /y{3 2 roll p a}B /bos{/section save N}B
/eos{clear section restore}B end
%%EndProcSet
TeXDict begin 1000 300 300 @start /fa 1 50 df<008003800F80F3800380038003800380
038003800380038003800380038003800380038003800380038003800380038003800380038003
8003800380038007C0FFFE>15 33 4 0 24]49 D E /fb 12 20 df<E000F8001E000700030001
80018000C000C000C0>10 10 -8 8 0]0 D<00C000C000C001800180030007001C00F800E000>
10 10 -8 0 0]1 D<C000C000C00060006000300018000E0007C001C0>10
10 0 0 0]2 D<01C007C00E001800300060006000C000C000C000>10 10
0 8 0]3 D<F8000000FF00000007E0000000F00000001C0000000E0000000300000001C0000000
E00000006000000030000000180000000C0000000C000000060000000300000003000000030000
0001800000018000000180000000C0000000C0000000C0000000C0000000C000000040>26
27 -24 25 0]8 D<00000040000000C0000000C0000000C0000000C0000000C000000180000001
80000001800000030000000300000003000000060000000C0000000C0000001800000030000000
60000000E0000001C00000030000000E0000001C000000F0000007E00000FF000000F8000000>
26 27 -24 0 0]9 D<40000000C0000000C0000000C0000000C0000000C0000000600000006000
000060000000300000003000000030000000180000000C0000000C000000060000000300000001
80000000C000000060000000300000001C0000000E00000003C0000001F80000003FE0000007E0
>27 27 0 0 0]10 D<000007E000003FE00001F8000003C000000E0000001C0000003000000060
000000C000000180000003000000060000000C0000000C00000018000000300000003000000030
000000600000006000000060000000C0000000C0000000C0000000C0000000C000000040000000
>27 27 0 25 0]11 D<FE0000000000FFF00000000001FE00000000000F800000000001F00000
0000007800000000000E000000000007800000000001C000000000006000000000003000000000
001800000000000E000000000006000000000003000000000001800000000000C0000000000060
00000000003000000000003000000000001800000000001800000000000C000000000006000000
000006000000000006000000000003000000000003000000000001800000000001800000000001
800000000000C00000000000C00000000000C00000000000C00000000000C00000000000600000
00000060000000000060000000000060000000000060000000000060000000000060>43
43 -41 41 0]16 D<000000000060000000000060000000000060000000000060000000000060
0000000000600000000000600000000000C00000000000C00000000000C00000000000C0000000
0000C0000000000180000000000180000000000180000000000300000000000300000000000600
000000000600000000000600000000000C00000000001800000000001800000000003000000000
00300000000000600000000000C0000000000180000000000300000000000600000000000E0000
000000180000000000300000000000600000000001C0000000000780000000000E000000000078
0000000001F0000000000F8000000001FE00000000FFF000000000FE0000000000>43
43 -41 0 0]17 D<C00000000000C00000000000C00000000000C00000000000C00000000000C0
0000000000C0000000000060000000000060000000000060000000000060000000000060000000
00003000000000003000000000003000000000001800000000001800000000000C00000000000C
00000000000C000000000006000000000003000000000003000000000001800000000001800000
000000C000000000006000000000003000000000001800000000000C0000000000060000000000
03000000000001800000000000C000000000007000000000003C00000000000E000000000003C0
0000000001F000000000003E00000000000FF00000000001FFE0000000000FE0>43
43 0 0 0]18 D<000000000FE000000001FFE00000000FF0000000003E0000000001F000000000
03C0000000000E00000000003C0000000000700000000000C00000000001800000000003000000
00000600000000000C0000000000180000000000300000000000600000000000C0000000000180
000000000180000000000300000000000300000000000600000000000C00000000000C00000000
000C00000000001800000000001800000000003000000000003000000000003000000000006000
00000000600000000000600000000000600000000000600000000000C00000000000C000000000
00C00000000000C00000000000C00000000000C00000000000C00000000000>43
43 0 41 0]19 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
%%Feature: *ManualFeed False
 TeXDict begin @letter
%%EndSetup
%%Page: 1 1
 bop 277 415 a fb(\010)277 447 y 2 9 v 245 415 a 9 2 v 76 w(\010)321
447 y 2 9 v 288 415 a 9 2 v 76 w(\010)364 447 y 2 9 v 332 415
a 9 2 v 76 w(\010)408 447 y 2 9 v 375 415 a 9 2 v 76 w(\010)451
447 y 2 9 v 419 415 a 9 2 v 260 445 a 2 1 v 9 x(\002)277 445
y 2 1 v 9 x(\001)-7 b 1 2 v 304 445 a 2 1 v 9 x(\002)321 445
y 2 1 v 9 x(\001)f 1 2 v 348 445 a 2 1 v 9 x(\002)364 445 y
2 1 v 9 x(\001)h 1 2 v 391 445 a 2 1 v 9 x(\002)408 445 y 2
1 v 9 x(\001)f 1 2 v 435 445 a 2 1 v 9 x(\002)451 445 y 2 1
v 9 x(\001)h 1 2 v 260 415 a(\013)260 447 y 2 9 v 286 415 a
9 2 v 18 w(\013)304 447 y 2 9 v 330 415 a 9 2 v 18 w(\013)348
447 y 2 9 v 373 415 a 9 2 v 18 w(\013)391 447 y 2 9 v 417 415
a 9 2 v 18 w(\013)435 447 y 2 9 v 460 415 a 9 2 v 468 389 a(\013)468
414 y 2 2 v 494 389 a 2 2 v 6 w(\000)500 397 y 2 1 v 9 x(\001)g
1 2 v -17 x 1 2 v 468 380 a 2 2 v 26 x(\012)26 b 2 2 v 467
334 a(\023)467 379 y 2 5 v 510 334 a 5 2 v 505 297 a(\023)505
342 y 2 5 v 547 297 a 5 2 v 521 334 a(\000)521 341 y 2 1 v
514 334 a 1 2 v 505 342 a 2 1 v 9 x(\002)521 342 y 2 1 v 9
x(\001)-7 b 1 2 v 576 297 a(\010)576 322 y 2 2 v 551 297 a
2 2 v 560 320 a 2 1 v 9 x(\002)576 320 y 2 1 v 9 x(\001)g 1
2 v 560 297 a(\013)560 322 y 2 2 v 586 297 a 2 2 v 45 w(\020)631
342 y 2 5 v 587 297 a 5 2 v 669 334 a(\020)669 379 y 2 5 v
624 334 a 5 2 v 631 342 a 2 1 v 9 x(\001)g 1 2 v 615 334 a(\003)615
342 y 2 1 v 9 x(\002)9 b 1 2 v -17 x 1 2 v 669 380 a 2 2 v
26 x(\011)-25 b 2 2 v 637 389 a(\003)637 397 y 2 1 v 9 x(\002)9
b 1 2 v -17 x 1 2 v 23 w(\010)669 414 y 2 2 v 644 389 a 2 2
v 669 418 a 2 5 v 43 x(\021)-45 b 5 2 v 631 456 a 2 5 v 42
x(\021)h 5 2 v 615 452 a 2 1 v 9 x(\002)9 b 1 2 v 615 444 a(\003)615
451 y 2 1 v 631 444 a(\000)631 451 y 2 1 v 624 444 a 1 2 v
560 472 a 2 2 v 26 x(\012)26 b 2 2 v 560 466 a(\003)560 473
y 2 1 v 576 466 a(\000)576 473 y 2 1 v 569 466 a 1 2 v 576
472 a 2 2 v 26 x(\011)-25 b 2 2 v 505 456 a 2 5 v 42 x(\022)42
b 5 2 v 467 419 a 2 5 v 42 x(\022)h 5 2 v 505 444 a(\003)505
451 y 2 1 v 514 444 a 1 2 v 7 w(\000)521 452 y 2 1 v 9 x(\001)-7
b 1 2 v -17 x 1 2 v 701 380 a(\010)701 412 y 2 9 v 669 380
a 9 2 v 76 w(\010)745 412 y 2 9 v 713 380 a 9 2 v 76 w(\010)789
412 y 2 9 v 756 380 a 9 2 v 76 w(\010)832 412 y 2 9 v 800 380
a 9 2 v 76 w(\010)876 412 y 2 9 v 843 380 a 9 2 v 685 410 a
2 1 v 9 x(\002)701 410 y 2 1 v 9 x(\001)g 1 2 v 728 410 a 2
1 v 9 x(\002)745 410 y 2 1 v 9 x(\001)g 1 2 v 772 410 a 2 1
v 9 x(\002)789 410 y 2 1 v 9 x(\001)f 1 2 v 816 410 a 2 1 v
9 x(\002)832 410 y 2 1 v 9 x(\001)h 1 2 v 859 410 a 2 1 v 9
x(\002)876 410 y 2 1 v 9 x(\001)f 1 2 v 685 380 a(\013)685
412 y 2 9 v 711 380 a 9 2 v 17 w(\013)728 412 y 2 9 v 754 380
a 9 2 v 18 w(\013)772 412 y 2 9 v 798 380 a 9 2 v 18 w(\013)816
412 y 2 9 v 841 380 a 9 2 v 18 w(\013)859 412 y 2 9 v 885 380
a 9 2 v 278 414 a(\010)278 446 y 2 9 v 245 414 a 9 2 v 76 w(\010)321
446 y 2 9 v 289 414 a 9 2 v 76 w(\010)365 446 y 2 9 v 332 414
a 9 2 v 76 w(\010)408 446 y 2 9 v 376 414 a 9 2 v 76 w(\010)452
446 y 2 9 v 420 414 a 9 2 v 261 444 a 2 1 v 9 x(\002)278 444
y 2 1 v 9 x(\001)g 1 2 v 305 444 a 2 1 v 9 x(\002)321 444 y
2 1 v 9 x(\001)h 1 2 v 348 444 a 2 1 v 9 x(\002)365 444 y 2
1 v 9 x(\001)f 1 2 v 392 444 a 2 1 v 9 x(\002)408 444 y 2 1
v 9 x(\001)h 1 2 v 435 444 a 2 1 v 9 x(\002)452 444 y 2 1 v
9 x(\001)f 1 2 v 261 414 a(\013)261 446 y 2 9 v 287 414 a 9
2 v 18 w(\013)305 446 y 2 9 v 330 414 a 9 2 v 18 w(\013)348
446 y 2 9 v 374 414 a 9 2 v 18 w(\013)392 446 y 2 9 v 417 414
a 9 2 v 18 w(\013)435 446 y 2 9 v 461 414 a 9 2 v 469 388 a(\013)469
413 y 2 2 v 494 388 a 2 2 v 7 w(\000)501 396 y 2 1 v 9 x(\001)g
1 2 v -17 x 1 2 v 469 379 a 2 2 v 26 x(\012)25 b 2 2 v 468
333 a(\023)468 378 y 2 5 v 510 333 a 5 2 v 505 296 a(\023)505
341 y 2 5 v 548 296 a 5 2 v 522 333 a(\000)522 340 y 2 1 v
515 333 a 1 2 v 505 341 a 2 1 v 9 x(\002)522 341 y 2 1 v 9
x(\001)-7 b 1 2 v 577 296 a(\010)577 321 y 2 2 v 552 296 a
2 2 v 560 319 a 2 1 v 9 x(\002)577 319 y 2 1 v 9 x(\001)g 1
2 v 560 296 a(\013)560 321 y 2 2 v 586 296 a 2 2 v 46 w(\020)632
341 y 2 5 v 587 296 a 5 2 v 669 333 a(\020)669 378 y 2 5 v
625 333 a 5 2 v 632 341 a 2 1 v 9 x(\001)g 1 2 v 615 333 a(\003)615
341 y 2 1 v 9 x(\002)9 b 1 2 v -17 x 1 2 v 670 379 a 2 2 v
26 x(\011)-26 b 2 2 v 637 388 a(\003)637 396 y 2 1 v 9 x(\002)9
b 1 2 v -17 x 1 2 v 24 w(\010)670 413 y 2 2 v 644 388 a 2 2
v 669 417 a 2 5 v 43 x(\021)-44 b 5 2 v 632 455 a 2 5 v 42
x(\021)f 5 2 v 615 451 a 2 1 v 9 x(\002)9 b 1 2 v 615 443 a(\003)615
450 y 2 1 v 632 443 a(\000)632 450 y 2 1 v 624 443 a 1 2 v
560 471 a 2 2 v 26 x(\012)26 b 2 2 v 560 465 a(\003)560 472
y 2 1 v 577 465 a(\000)577 472 y 2 1 v 570 465 a 1 2 v 577
471 a 2 2 v 26 x(\011)-25 b 2 2 v 505 455 a 2 5 v 42 x(\022)43
b 5 2 v 468 417 a 2 5 v 43 x(\022)f 5 2 v 505 443 a(\003)505
450 y 2 1 v 515 443 a 1 2 v 7 w(\000)522 451 y 2 1 v 9 x(\001)-7
b 1 2 v -17 x 1 2 v 702 379 a(\010)702 411 y 2 9 v 670 379
a 9 2 v 76 w(\010)746 411 y 2 9 v 713 379 a 9 2 v 76 w(\010)789
411 y 2 9 v 757 379 a 9 2 v 76 w(\010)833 411 y 2 9 v 800 379
a 9 2 v 76 w(\010)876 411 y 2 9 v 844 379 a 9 2 v 685 409 a
2 1 v 9 x(\002)702 409 y 2 1 v 9 x(\001)g 1 2 v 729 409 a 2
1 v 9 x(\002)746 409 y 2 1 v 9 x(\001)f 1 2 v 773 409 a 2 1
v 9 x(\002)789 409 y 2 1 v 9 x(\001)h 1 2 v 816 409 a 2 1 v
9 x(\002)833 409 y 2 1 v 9 x(\001)f 1 2 v 860 409 a 2 1 v 9
x(\002)876 409 y 2 1 v 9 x(\001)h 1 2 v 685 379 a(\013)685
411 y 2 9 v 711 379 a 9 2 v 18 w(\013)729 411 y 2 9 v 755 379
a 9 2 v 18 w(\013)773 411 y 2 9 v 798 379 a 9 2 v 18 w(\013)816
411 y 2 9 v 842 379 a 9 2 v 18 w(\013)860 411 y 2 9 v 885 379
a 9 2 v 278 416 a(\010)278 448 y 2 9 v 245 416 a 9 2 v 76 w(\010)321
448 y 2 9 v 289 416 a 9 2 v 76 w(\010)365 448 y 2 9 v 332 416
a 9 2 v 76 w(\010)408 448 y 2 9 v 376 416 a 9 2 v 76 w(\010)452
448 y 2 9 v 420 416 a 9 2 v 261 446 a 2 1 v 9 x(\002)278 446
y 2 1 v 9 x(\001)f 1 2 v 305 446 a 2 1 v 9 x(\002)321 446 y
2 1 v 9 x(\001)h 1 2 v 348 446 a 2 1 v 9 x(\002)365 446 y 2
1 v 9 x(\001)f 1 2 v 392 446 a 2 1 v 9 x(\002)408 446 y 2 1
v 9 x(\001)h 1 2 v 435 446 a 2 1 v 9 x(\002)452 446 y 2 1 v
9 x(\001)f 1 2 v 261 416 a(\013)261 448 y 2 9 v 287 416 a 9
2 v 18 w(\013)305 448 y 2 9 v 330 416 a 9 2 v 18 w(\013)348
448 y 2 9 v 374 416 a 9 2 v 18 w(\013)392 448 y 2 9 v 417 416
a 9 2 v 18 w(\013)435 448 y 2 9 v 461 416 a 9 2 v 469 390 a(\013)469
415 y 2 2 v 494 390 a 2 2 v 7 w(\000)501 398 y 2 1 v 9 x(\001)g
1 2 v -17 x 1 2 v 469 381 a 2 2 v 26 x(\012)25 b 2 2 v 468
335 a(\023)468 380 y 2 5 v 510 335 a 5 2 v 505 298 a(\023)505
343 y 2 5 v 548 298 a 5 2 v 522 335 a(\000)522 342 y 2 1 v
515 335 a 1 2 v 505 343 a 2 1 v 9 x(\002)522 343 y 2 1 v 9
x(\001)-7 b 1 2 v 577 298 a(\010)577 323 y 2 2 v 552 298 a
2 2 v 560 321 a 2 1 v 9 x(\002)577 321 y 2 1 v 9 x(\001)g 1
2 v 560 298 a(\013)560 323 y 2 2 v 586 298 a 2 2 v 46 w(\020)632
343 y 2 5 v 587 298 a 5 2 v 669 335 a(\020)669 380 y 2 5 v
625 335 a 5 2 v 632 343 a 2 1 v 9 x(\001)g 1 2 v 615 335 a(\003)615
343 y 2 1 v 9 x(\002)9 b 1 2 v -17 x 1 2 v 670 381 a 2 2 v
26 x(\011)-26 b 2 2 v 637 390 a(\003)637 398 y 2 1 v 9 x(\002)9
b 1 2 v -17 x 1 2 v 24 w(\010)670 415 y 2 2 v 644 390 a 2 2
v 669 419 a 2 5 v 43 x(\021)-44 b 5 2 v 632 457 a 2 5 v 42
x(\021)f 5 2 v 615 453 a 2 1 v 9 x(\002)9 b 1 2 v 615 445 a(\003)615
452 y 2 1 v 632 445 a(\000)632 452 y 2 1 v 624 445 a 1 2 v
560 474 a 2 2 v 25 x(\012)26 b 2 2 v 560 467 a(\003)560 474
y 2 1 v 577 467 a(\000)577 474 y 2 1 v 570 467 a 1 2 v 577
474 a 2 2 v 25 x(\011)-25 b 2 2 v 505 457 a 2 5 v 42 x(\022)43
b 5 2 v 468 420 a 2 5 v 42 x(\022)f 5 2 v 505 445 a(\003)505
452 y 2 1 v 515 445 a 1 2 v 7 w(\000)522 453 y 2 1 v 9 x(\001)-7
b 1 2 v -17 x 1 2 v 702 381 a(\010)702 413 y 2 9 v 670 381
a 9 2 v 76 w(\010)746 413 y 2 9 v 713 381 a 9 2 v 76 w(\010)789
413 y 2 9 v 757 381 a 9 2 v 76 w(\010)833 413 y 2 9 v 800 381
a 9 2 v 76 w(\010)876 413 y 2 9 v 844 381 a 9 2 v 685 411 a
2 1 v 9 x(\002)702 411 y 2 1 v 9 x(\001)g 1 2 v 729 411 a 2
1 v 9 x(\002)746 411 y 2 1 v 9 x(\001)f 1 2 v 773 411 a 2 1
v 9 x(\002)789 411 y 2 1 v 9 x(\001)h 1 2 v 816 411 a 2 1 v
9 x(\002)833 411 y 2 1 v 9 x(\001)f 1 2 v 860 411 a 2 1 v 9
x(\002)876 411 y 2 1 v 9 x(\001)h 1 2 v 685 381 a(\013)685
413 y 2 9 v 711 381 a 9 2 v 18 w(\013)729 413 y 2 9 v 755 381
a 9 2 v 18 w(\013)773 413 y 2 9 v 798 381 a 9 2 v 18 w(\013)816
413 y 2 9 v 842 381 a 9 2 v 18 w(\013)860 413 y 2 9 v 885 381
a 9 2 v 2842 2599 a fa(1)p eop
%%Trailer
 end
userdict /end-hook known{end-hook}if
%%EOF

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  This is figure f2bf.ps
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: This is dvips, version 5.35 (C) 1986-90 Radical Eye Software
%%Title: fig1b.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 612 792
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N
/islandscape false N /vsize 10 N /@rigin{islandscape{[0 1 -1 0 0 0]concat}if
72 Resolution div 72 VResolution div neg scale Resolution VResolution vsize
neg mul translate}B /@letter{/vsize 10 N}B /@landscape{/islandscape true N
/vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@legal{/vsize 13 N}B /@manualfeed
{statusdict /manualfeed true put}B /@copies{/#copies exch N}B /@FontMatrix[1 0
0 -1 0 0]N /@FontBBox[0 0 0 0]N /dmystr(ZZf@@@)N /newname{dmystr cvn}B /df{
/scalefactor 1 N /fntrx @FontMatrix N df-tail}B /dfs{div /scalefactor exch N
/fntrx[scalefactor 0 0 scalefactor neg 0 0]N df-tail}B /df-tail{/maxcc exch N
/numcc exch N /fontname exch N dmystr 2 fontname cvx(@@@@)cvs putinterval
newname 8 dict N newname load begin /FontType 3 N /FontMatrix fntrx N
/FontBBox @FontBBox N /BitMaps numcc array N /base maxcc string N /BuildChar{
CharBuilder}N /Encoding IdentityEncoding N end fontname{/foo setfont}2 array
copy cvx N fontname load 0 dmystr 6 string copy cvn cvx put /ctr 0 N[}B /E{
pop newname dup load definefont setfont}B /ch-image{ch-data 0 get dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /ch-width{ch-data 1 get}B
/ch-height{ch-data 2 get}B /ch-xoff{ch-data 3 get}B /ch-yoff{ch-data 4 get}B
/ch-dx{ch-data 5 get}B /ctr 0 N /CharBuilder{save 3 1 roll exch dup /base get
2 index get exch /BitMaps get exch get /ch-data exch N pop /ctr 0 N ch-data
null ne{ch-dx 0 ch-xoff ch-yoff neg ch-xoff ch-width add ch-height ch-yoff sub
setcachedevice ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-height
ch-yoff sub .1 add]{ch-image}imagemask}if restore}B /D{newname load dup /base
get 3 2 roll ctr put /BitMaps get exch ctr exch dup dup 5 get scalefactor div
5 exch put put /ctr ctr 1 add N[}B /bop{userdict /bop-hook known{bop-hook}if
/SaveImage save N @rigin 0 0 moveto}B /eop{userdict /eop-hook known{eop-hook}
if clear SaveImage restore showpage}B /@start{userdict /start-hook known{
start-hook}if /VResolution exch N /Resolution exch N 1000 div /DVImag exch N
/IdentityEncoding 256 array N 0 1 255{IdentityEncoding exch 1 string dup 0 3
index put cvn put}for}B /p /show load N /RuleMatrix[1 0 0 -1 -.1 -.1]N
/BlackDots 8 string N /v{gsave currentpoint translate false RuleMatrix{
BlackDots}imagemask grestore}B /a{moveto}B /delta 0 N /tail{dup /delta exch N
0 rmoveto}B /M{exch p delta add tail}B /b{exch p tail}B /c{-4 M}B /d{-3 M}B /e
{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /l{p -4 w}B /m{
p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B
/w{0 rmoveto}B /x{0 exch rmoveto}B /y{3 2 roll p a}B /bos{/section save N}B
/eos{clear section restore}B end
%%EndProcSet
TeXDict begin 1000 300 300 @start /fa 1 50 df<008003800F80F3800380038003800380
038003800380038003800380038003800380038003800380038003800380038003800380038003
8003800380038007C0FFFE>15 33 4 0 24]49 D E /fb 2 65 df<0000000000200000000000
600000000000C0000000000180000000000300000000000600000000000C000000000018000000
0000300000000000600000000000C0000000000180000000000300000000000600000000000C00
00000000180000000000300000000000600000000000C000000000018000000000030000000000
0600000000000C0000000000180000000000300000000000600000000000C00000000001800000
00000300000000000600000000000C0000000000180000000000300000000000600000000000C0
000000000180000000000300000000000600000000000C00000000001800000000003000000000
00600000000000C00000000000800000000000>43 44 0 1 0]0 D<800000000000C000000000
006000000000003000000000001800000000000C00000000000600000000000300000000000180
0000000000C000000000006000000000003000000000001800000000000C000000000006000000
000003000000000001800000000000C00000000000600000000000300000000000180000000000
0C000000000006000000000003000000000001800000000000C000000000006000000000003000
000000001800000000000C000000000006000000000003000000000001800000000000C0000000
00006000000000003000000000001800000000000C000000000006000000000003000000000001
800000000000C0000000000060000000000020>43 44 0 1 0]64 D E /fc
6 12 df<E000F8001E00070003000180018000C000C000C0>10 10 -8 8
0]0 D<00C000C000C001800180030007001C00F800E000>10 10 -8 0 0]1
D<C000C000C00060006000300018000E0007C001C0>10 10 0 0 0]2 D<F8000000FF00000007
E0000000F00000001C0000000E0000000300000001C0000000E000000060000000300000001800
00000C0000000C0000000600000003000000030000000300000001800000018000000180000000
C0000000C0000000C0000000C0000000C000000040>26 27 -24 25 0]8
D<40000000C0000000C0000000C0000000C0000000C00000006000000060000000600000003000
00003000000030000000180000000C0000000C00000006000000030000000180000000C0000000
60000000300000001C0000000E00000003C0000001F80000003FE0000007E0>27
27 0 0 0]10 D<000007E000003FE00001F8000003C000000E0000001C00000030000000600000
00C000000180000003000000060000000C0000000C000000180000003000000030000000300000
00600000006000000060000000C0000000C0000000C0000000C0000000C000000040000000>27
27 0 25 0]11 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
%%Feature: *ManualFeed False
 TeXDict begin @letter
%%EndSetup
%%Page: 1 1
 bop 278 414 a fc(\010)278 446 y 2 9 v 245 414 a 9 2 v 76 w(\010)321
446 y 2 9 v 289 414 a 9 2 v 76 w(\010)365 446 y 2 9 v 332 414
a 9 2 v 76 w(\010)408 446 y 2 9 v 376 414 a 9 2 v 76 w(\010)452
446 y 2 9 v 420 414 a 9 2 v 261 444 a 2 1 v 9 x(\002)278 444
y 2 1 v 9 x(\001)-8 b 1 2 v 305 444 a 2 1 v 9 x(\002)321 444
y 2 1 v 9 x(\001)h 1 2 v 348 444 a 2 1 v 9 x(\002)365 444 y
2 1 v 9 x(\001)f 1 2 v 392 444 a 2 1 v 9 x(\002)408 444 y 2
1 v 9 x(\001)h 1 2 v 435 444 a 2 1 v 9 x(\002)452 444 y 2 1
v 9 x(\001)f 1 2 v 261 414 a(\013)261 446 y 2 9 v 287 414 a
9 2 v 18 w(\013)305 446 y 2 9 v 330 414 a 9 2 v 18 w(\013)348
446 y 2 9 v 374 414 a 9 2 v 18 w(\013)392 446 y 2 9 v 417 414
a 9 2 v 18 w(\013)435 446 y 2 9 v 461 414 a 9 2 v 469 413 a
fb(\000)510 371 y(\000)552 330 y(\000)593 288 y(\000)603 278
y(\000)469 454 y(@)510 496 y(@)552 537 y(@)593 579 y(@)603
589 y(@)581 307 y 2 9 v 26 x fc(\012)26 b 9 2 v 581 351 a 2
9 v 25 x(\012)g 9 2 v 581 394 a 2 9 v 26 x(\012)g 9 2 v 581
438 a 2 9 v 25 x(\012)g 9 2 v 581 481 a 2 9 v 26 x(\012)g 9
2 v 620 316 a(\000)620 323 y 2 1 v 9 x(\001)-7 b 1 2 v -16
x 1 2 v 620 359 a(\000)620 367 y 2 1 v 9 x(\001)g 1 2 v -17
x 1 2 v 620 403 a(\000)620 410 y 2 1 v 10 x(\001)g 1 2 v -17
x 1 2 v 620 447 a(\000)620 454 y 2 1 v 9 x(\001)g 1 2 v -16
x 1 2 v 620 490 a(\000)620 498 y 2 1 v 9 x(\001)g 1 2 v -17
x 1 2 v 581 316 a(\013)581 348 y 2 9 v 607 316 a 9 2 v 581
359 a(\013)581 392 y 2 9 v 607 359 a 9 2 v 581 403 a(\013)581
435 y 2 9 v 607 403 a 9 2 v 581 447 a(\013)581 479 y 2 9 v
607 447 a 9 2 v 581 490 a(\013)581 522 y 2 9 v 607 490 a 9
2 v 278 415 a(\010)278 447 y 2 9 v 245 415 a 9 2 v 76 w(\010)321
447 y 2 9 v 289 415 a 9 2 v 76 w(\010)365 447 y 2 9 v 332 415
a 9 2 v 76 w(\010)408 447 y 2 9 v 376 415 a 9 2 v 76 w(\010)452
447 y 2 9 v 420 415 a 9 2 v 261 445 a 2 1 v 9 x(\002)278 445
y 2 1 v 9 x(\001)f 1 2 v 305 445 a 2 1 v 9 x(\002)321 445 y
2 1 v 9 x(\001)h 1 2 v 348 445 a 2 1 v 9 x(\002)365 445 y 2
1 v 9 x(\001)f 1 2 v 392 445 a 2 1 v 9 x(\002)408 445 y 2 1
v 9 x(\001)h 1 2 v 435 445 a 2 1 v 9 x(\002)452 445 y 2 1 v
9 x(\001)f 1 2 v 261 415 a(\013)261 447 y 2 9 v 287 415 a 9
2 v 18 w(\013)305 447 y 2 9 v 330 415 a 9 2 v 18 w(\013)348
447 y 2 9 v 374 415 a 9 2 v 18 w(\013)392 447 y 2 9 v 417 415
a 9 2 v 18 w(\013)435 447 y 2 9 v 461 415 a 9 2 v 469 414 a
fb(\000)510 372 y(\000)552 331 y(\000)593 289 y(\000)603 280
y(\000)469 456 y(@)510 497 y(@)552 539 y(@)593 580 y(@)603
590 y(@)581 308 y 2 9 v 26 x fc(\012)26 b 9 2 v 581 352 a 2
9 v 25 x(\012)g 9 2 v 581 395 a 2 9 v 26 x(\012)g 9 2 v 581
439 a 2 9 v 25 x(\012)g 9 2 v 581 482 a 2 9 v 26 x(\012)g 9
2 v 620 317 a(\000)620 324 y 2 1 v 10 x(\001)-7 b 1 2 v -17
x 1 2 v 620 360 a(\000)620 368 y 2 1 v 9 x(\001)g 1 2 v -17
x 1 2 v 620 404 a(\000)620 412 y 2 1 v 9 x(\001)g 1 2 v -17
x 1 2 v 620 448 a(\000)620 455 y 2 1 v 9 x(\001)g 1 2 v -16
x 1 2 v 620 491 a(\000)620 499 y 2 1 v 9 x(\001)g 1 2 v -17
x 1 2 v 581 317 a(\013)581 349 y 2 9 v 607 317 a 9 2 v 581
360 a(\013)581 393 y 2 9 v 607 360 a 9 2 v 581 404 a(\013)581
436 y 2 9 v 607 404 a 9 2 v 581 448 a(\013)581 480 y 2 9 v
607 448 a 9 2 v 581 491 a(\013)581 524 y 2 9 v 607 491 a 9
2 v 277 416 a(\010)277 448 y 2 9 v 245 416 a 9 2 v 76 w(\010)321
448 y 2 9 v 288 416 a 9 2 v 76 w(\010)364 448 y 2 9 v 332 416
a 9 2 v 76 w(\010)408 448 y 2 9 v 375 416 a 9 2 v 76 w(\010)451
448 y 2 9 v 419 416 a 9 2 v 260 446 a 2 1 v 9 x(\002)277 446
y 2 1 v 9 x(\001)g 1 2 v 304 446 a 2 1 v 9 x(\002)321 446 y
2 1 v 9 x(\001)f 1 2 v 348 446 a 2 1 v 9 x(\002)364 446 y 2
1 v 9 x(\001)h 1 2 v 391 446 a 2 1 v 9 x(\002)408 446 y 2 1
v 9 x(\001)f 1 2 v 435 446 a 2 1 v 9 x(\002)451 446 y 2 1 v
9 x(\001)h 1 2 v 260 416 a(\013)260 448 y 2 9 v 286 416 a 9
2 v 18 w(\013)304 448 y 2 9 v 330 416 a 9 2 v 18 w(\013)348
448 y 2 9 v 373 416 a 9 2 v 18 w(\013)391 448 y 2 9 v 417 416
a 9 2 v 18 w(\013)435 448 y 2 9 v 460 416 a 9 2 v 468 415 a
fb(\000)510 374 y(\000)551 332 y(\000)593 290 y(\000)603 281
y(\000)468 457 y(@)510 498 y(@)551 540 y(@)593 581 y(@)603
591 y(@)581 309 y 2 9 v 26 x fc(\012)25 b 9 2 v 581 353 a 2
9 v 25 x(\012)g 9 2 v 581 396 a 2 9 v 26 x(\012)g 9 2 v 581
440 a 2 9 v 25 x(\012)g 9 2 v 581 483 a 2 9 v 26 x(\012)g 9
2 v 620 318 a(\000)620 325 y 2 1 v 10 x(\001)-8 b 1 2 v -17
x 1 2 v 620 361 a(\000)620 369 y 2 1 v 9 x(\001)g 1 2 v -17
x 1 2 v 620 405 a(\000)620 413 y 2 1 v 9 x(\001)g 1 2 v -17
x 1 2 v 620 449 a(\000)620 456 y 2 1 v 9 x(\001)g 1 2 v -16
x 1 2 v 620 492 a(\000)620 500 y 2 1 v 9 x(\001)g 1 2 v -17
x 1 2 v 581 318 a(\013)581 350 y 2 9 v 606 318 a 9 2 v 581
362 a(\013)581 394 y 2 9 v 606 362 a 9 2 v 581 405 a(\013)581
437 y 2 9 v 606 405 a 9 2 v 581 449 a(\013)581 481 y 2 9 v
606 449 a 9 2 v 581 492 a(\013)581 525 y 2 9 v 606 492 a 9
2 v 2842 2599 a fa(1)p eop
%%Trailer
 end
userdict /end-hook known{end-hook}if
%%EOF
